Turbulence transport in moderately dense gas--particle compressible flows

This study employs three-dimensional particle-resolved simulations of planar shocks passing through a suspension of stationary solid particles to study wake-induced gas-phase velocity fluctuations, termed pseudo-turbulence. Strong coupling through interphase momentum and energy exchange generates unsteady wakes and shocklets in the interstitial space between particles. A Helmholtz decomposition of the velocity field shows that the majority of pseudo-turbulence is contained in the solenoidal component from particle wakes, whereas the dilatational component corresponds to the downstream edge of the particle curtain where the flow chokes. One-dimensional phase-averaged statistics of pseudo-turbulent kinetic energy (PTKE) are quantified at various stages of flow development. Reduction in PTKE is observed with increasing shock Mach number due to decreased production, consistent with single-phase compressible turbulence. The anisotropy in Reynolds stresses is found to be relatively constant through the curtain and consistent over all the conditions simulated. Analysis of the budget of PTKE shows that the majority of turbulence is produced through drag and balanced by viscous dissipation. The energy spectra of the streamwise gas-phase velocity fluctuations reveal an inertial subrange that begins at the mean interparticle spacing and decays with a power law of $-5/3$ and steepens to $-3$ at scales much smaller than the particle diameter. A two-equation model is proposed for PTKE and its dissipation. The model is implemented within a hyperbolic Eulerian-based two-fluid model and shows excellent agreement with the particle-resolved simulations.

==> 0Caseshockphysics.tex <==
\begin{tikzpicture}
    % Your main picture here
    % \begin{axis}[
    %   width=1.5\linewidth, % Adjust the width relative to \linewidth
    %   height=0.8\linewidth, % Adjust the height relative to \linewidth
    %   axis x line=center,
    %   axis y line=center,
    %   xtick={-120,-100,...,5},
    %   ytick={-5,-4,...,5},
    %   xlabel={$x$},
    %   ylabel={$y$},
    %   xlabel style={below right},
    %   ylabel style={above left},
    %   xmin=-120,
    %   xmax=120,
    %   ymin=-5.5,
    %   ymax=5.5]
    % % \addplot [mark=none,domain=-4:4] {x};
    % \end{axis}
    \node (mainpic) at (0,0) {\includegraphics{Figures/Shockparticle_legendbottom.png}};
      % Add larger "t/tau" label on the left side
    \node[anchor=center, font=\normalsize,scale=10,rotate=0] (ttau1) at (-26,-84) {{$M$}};  
    \node[anchor=center,font=\normalsize, scale=10,rotate=0] (ttau1) at (24, -84) {$\Vert \nabla \rho \Vert \frac{D}{\rho_\infty}$}; 

    % Schlieren tix
    \node[anchor=west, scale=10] (ttau1) at (-47, -78) {0};
    \node[anchor=west, scale=10] (ttau1) at (-28,-78) {0.6};
    \node[anchor=west, scale=10] (ttau1) at (-5,-78) {1.2};  
    %Mach tix
    \node[anchor=west, scale=10] (ttau1) at (2, -78) {0};
    \node[anchor=west, scale=10] (ttau1) at (22, -78) {2.5};
    \node[anchor=west, scale=10] (ttau1) at (42, -78) {5.0};  

    % Time labels
    \node[anchor=west, scale=10] (ttau1) at (-50,83) {$(a)$}; % $t/\tau_L = 0.5$      
    \node[anchor=west, scale=10] (ttau1) at (-50,34.5) {$(b)$}; % $t/\tau_L = 1.0$};
    \node[anchor=west, scale=10] (ttau1) at (-50, -14) {$(c)$}; %$t/\tau_L = 1.5$};  
    % \node[anchor=west, scale=15] (ttau1) at (-62,-52) {$(d)$}; %$t/\tau_L = 2.0$}; 
    % \node[anchor=west, scale=20] (ttau1) at (-4, -3) {(d)};  
    %% Y: 72--82, X : 4
    
    % X/Y ticks
    \node[anchor=west, scale=10pt] (ttau1) at (-52.3,-58.5) {$|$};     
    \node[anchor=west, scale=10pt] (ttau1) at (-26.8,-58.5) {$|$};      
    \node[anchor=west, scale=10] (ttau1) at (-1.25,-58.5) {$|$};
    \node[anchor=west, scale=10] (ttau1) at (24.2,-58.5) {$|$};
    \node[anchor=west, scale=10] (ttau1) at (49.4,-58.5) {$|$};

    \node[anchor=west, scale=10pt] (ttau1) at (-53,-63) {$0$};     
    \node[anchor=west, scale=10pt] (ttau1) at (-28,-63) {$7.5$};      
    \node[anchor=west, scale=10] (ttau1) at (-2,-63) {$15$};
    \node[anchor=west, scale=10] (ttau1) at (20.125,-63) {$22.5$};
    \node[anchor=west, scale=10] (ttau1) at (46,-63) {$30$};

    \node[anchor=center, scale=10] (ttau1) at (-0.0,-67.5) {$x/D$}; 
    \node[anchor=center, scale=10,rotate=90] (ttau1) at (-60,-36.5) {$y/D$}; 
    \node[anchor=center, scale=10,rotate=90] (ttau1) at (-60,11.5) {$y/D$}; 
    \node[anchor=center, scale=10,rotate=90] (ttau1) at (-60,60) {$y/D$}; 
    % \node[anchor=center, scale=15,rotate=90] (ttau1) at (-76,83) {$y/D$};
    \node[anchor=east, scale=10] (ttau1) at (-50, -57.0) {-6  --};  
    \node[anchor=east, scale=10] (ttau1) at (-50, -16.2) {6  --};
    \node[anchor=east, scale=10] (ttau1) at (-50, -36.6) {0  --};

    % \node[anchor=east, scale=15] (ttau1) at (-61, -24) {0  --};
    % \node[anchor=east, scale=15] (ttau1) at (-61, -47) {-6  --};
    % \node[anchor=east, scale=15] (ttau1) at (-61, -2) {6  --};  

    \node[anchor=east, scale=10] (ttau1) at (-50, -8.5) {-6  --};
    \node[anchor=east, scale=10] (ttau1) at (-50, 11.5) {0  --};
    \node[anchor=east, scale=10] (ttau1) at (-50, 32.0) {6  --}; 

    \node[anchor=east, scale=10] (ttau1) at (-50, 39.8) {-6  --};
    \node[anchor=east, scale=10] (ttau1) at (-50, 60) {0  --};
    \node[anchor=east, scale=10] (ttau1) at (-50, 80.5) {6  --}; 
\end{tikzpicture}   
